$N$-Sum Box: An Abstraction for Linear Computation over Many-to-one Quantum Networks

Linear computations over quantum many-to-one communication networks offer opportunities for communication cost improvements through schemes that exploit quantum entanglement among transmitters to achieve superdense coding gains, combined with classical techniques such as interference alignment. The problem becomes much more broadly accessible if suitable abstractions can be found for the underlying quantum functionality via classical black box models. This work formalizes such an abstraction in the form of an "$N$-sum box", a black box generalization of a two-sum protocol of Song \emph{et al.} with recent applications to $N$-server private information retrieval. The $N$-sum box has a communication cost of $N$ qudits and classical output of a vector of $N$ $q$-ary digits linearly dependent (via an $N \times 2N$ transfer matrix) on $2N$ classical inputs distributed among $N$ transmitters. We characterize which transfer matrices are feasible by our construction, both with and without the possibility of additional locally invertible classical operations at the transmitters and receivers. Furthermore, we provide a sample application to Cross-Subspace Alignment (CSA) schemes to obtain efficient instances of Quantum Private Information Retrieval (QPIR) and Quantum Secure Distributed Batch Matrix Multiplication (QSDBMM). We first describe $N$-sum boxes based on maximal stabilizers and we then consider non-maximal-stabilizer-based constructions to obtain an instance of Quantum Symmetric Private Information Retrieval.

==> 2sumFig_v2.tex <==
\begin{tikzpicture}
\node (Tx1) at (1.5,0.15) [rectangle, fill=red!10, minimum width=2.5cm, minimum height=1cm]{};
\node [above =0cm of Tx1] {\tiny \bf Tx1};
\node (Tx2) at (1.5,-1.15) [rectangle, fill=blue!10, minimum width=2.5cm, minimum height=1cm]{};
\node [below =0cm of Tx2] {\tiny \bf Tx2};
\node (Rx) at (7,-0.5) [rectangle, fill=orange!10, minimum width=4.5cm, minimum height=1.75cm]{};
\node [below =0cm of Rx] {\footnotesize Receiver};
\node (phi) at (-0.2,-0.5){\footnotesize $\ket{\b_{00}}$};
\node (Z1) at (1,0) [draw, rectangle, inner sep =0.1cm] {$\sZ$} ;
\node (Z2) at (1,-1) [draw, rectangle, inner sep =0.1cm] {$\sZ$};
\node (X1) at (2,0) [draw, rectangle, inner sep =0.1cm] {$\sX$};
\node (X2) at (2,-1) [draw, rectangle, inner sep =0.1cm] {$\sX$};
\node (a2) at (Z1) [above=0.2cm] {\footnotesize $x_3$};
\node (a1) at (X1) [above=0.2cm] {\footnotesize $x_1$};
\node (b2) at (Z2) [below=0.2cm] {\footnotesize $x_4$};
\node (b1) at (X2) [below=0.2cm] {\footnotesize $x_2$};

\begin{scope}[shift={(-0.75,0)}]
%\node (state) at (4.6,-0.5) [align=left]{\footnotesize $2$  qubits\\ \footnotesize to Rx};
\node (x2) at (9.1,0) [inner sep = 0.1cm]{\footnotesize $x_1+x_2$};
\node (y2) at (9.1,-1) [inner sep =0.1cm] {\footnotesize $x_3+x_4$};
\node (H2) at (6.7,0) [draw, rectangle, inner sep =0.1cm] {$\sH$};
\node (mx2) at (7.8,0) [meter] {};
\node (my2) at (7.8,-1) [meter] {};
\node (b2) at (6,0) [draw, circle, inner sep=0.05cm, fill=black]{} ;
\coordinate (xend2) at (5.4,0);
\coordinate (yend2) at (5.4,-1);
\node (op2) at (6,-1) [inner sep=0] {$\oplus$};
\draw [color=black, thick] (b2)--(op2);
\draw [color=black, thick] (xend2)--(H2)--(mx2)--(x2);
\draw [color=black, thick] (yend2)--(op2)--(my2);
\draw [double] (mx2)--(x2);
\draw [double] (my2)--(y2);
\end{scope}
\draw [color=black, thick] (0,0)--(Z1)--(X1)--(3,0);
\draw [color=black, thick] (0,-1)--(Z2)--(X2)--(3,-1);
\draw [color=black, dashed] (3,0)--(xend2) node [midway, align=center] {\footnotesize $1$ qubit\\ \footnotesize to Rx};
\draw [color=black, dashed] (3,-1)--(yend2) node [midway, align=center] {\footnotesize $1$ qubit\\ \footnotesize to Rx};

\node (box) at (7.7,-0.5) [rectangle, draw, help lines, minimum width=17.1cm, minimum height=3.5cm]{};
\draw [] ($(box.north)+(1.75,0)$) -- ($(box.south)+(1.75,0)$);

\begin{scope}[shift={(10.6,0)}]
\node (Tx1) at (0,0.1) [ help lines, text =black, rectangle, minimum height=0.9cm, minimum width=0.75cm, fill=red!10] {};
\node [above =0cm of Tx1] {\tiny \bf Tx1};
\node [left=2pt of {$(Tx1.east)+(0,0.25)$}] {\footnotesize $x_1$};
\node [left=2pt of {$(Tx1.east)-(0,0.25)$}] {\footnotesize $x_3$};

\node (Tx2) at (0,-1.1) [ help lines, rectangle, minimum height=0.9cm, minimum width=0.75cm, text =black,  fill=blue!10]{};
\node [below =0cm of Tx2] {\tiny \bf Tx2};
\node [left=2pt of {$(Tx2.east)+(0,0.25)$}] {\footnotesize $x_2$};
\node [left=2pt of {$(Tx2.east)-(0,0.25)$}] {\footnotesize $x_4$};

\node (R) at (4.3,-0.5) [ help lines, rectangle, text=black, fill=orange!10, minimum width=2.3cm, minimum height=1.4cm]{};
\node [below =0cm of R] {\footnotesize Receiver};
\node [right=0.1cm of {$(R.west)+(0,0.3)$}] {\footnotesize $y_1=x_1+x_2$};
\node [right=0.1cm of {$(R.west)-(0,0.3)$}] {\footnotesize $y_2=x_3+x_4$};

\node (G) at (1.75,-0.5) [draw,  very thick, rectangle, minimum width=1.6cm, minimum height=2cm, fill=black!10, align=center] { \footnotesize $2$-Sum\\[-0.1cm] \footnotesize Box\\[-0.3cm]~\\  \footnotesize Com. Cost \\[-0.1cm] \footnotesize 2 qubits};

\draw [thick, ->] let \p{Geast}=($(G.east)+(0,0.3)$), \p{Rwest}=(R.west) in (\x{Geast},\y{Geast})--(\x{Rwest},\y{Geast}) node [above, midway] {};
\draw [thick, ->] let \p{Geast}=($(G.east)-(0,0.3)$), \p{Rwest}=(R.west) in (\x{Geast},\y{Geast})--(\x{Rwest},\y{Geast}) node [below, midway] {};

\draw [thick, ->] let \p{Tx1east}=($(Tx1.east)+(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx1east},\y{Tx1east})--(\x{Gwest},\y{Tx1east}) node [above, midway] {}; 
\draw [thick,->] let \p{Tx1east}=($(Tx1.east)-(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx1east},\y{Tx1east})--(\x{Gwest},\y{Tx1east}) node [above, midway] {}; 
\draw [thick, ->] let \p{Tx2east}=($(Tx2.east)+(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx2east},\y{Tx2east})--(\x{Gwest},\y{Tx2east}) node [below, midway] {};
\draw [thick, ->] let \p{Tx2east}=($(Tx2.east)-(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx2east},\y{Tx2east})--(\x{Gwest},\y{Tx2east}) node [below, midway]{};
\end{scope}
\end{tikzpicture}


==> MIMOMACFig.tex <==
\begin{tikzpicture}
\node (Tx1) [draw, rectangle, rounded corners, thick, minimum width=0.52cm, minimum height=0.7cm] {\footnotesize Tx1};
\node (x1) [draw, thick, circle, inner sep = 0.05cm, above right=-0.25cm and 0.5cm of Tx1] {};
\node (x4) [draw, thick, circle, inner sep = 0.05cm, below right=-0.25cm and 0.5cm of Tx1] {};
\draw [thick] (x1.west)--(Tx1.east|-x1.west) node [midway, above=-0.1cm]{\footnotesize $x_1$};
\draw [thick] (x4.west)--(Tx1.east|-x4.west) node [midway, above=-0.1cm]{\footnotesize $x_{4}$};
%Tx2
\begin{scope}[yshift=-1cm]
\node (Tx2) [draw, rectangle, rounded corners, thick, minimum width=0.52cm, minimum height=0.7cm] {\footnotesize Tx2};
\node (x2) [draw, thick, circle, inner sep = 0.05cm, above right=-0.25cm and 0.5cm of Tx2] {};
\node (x5) [draw, thick, circle, inner sep = 0.05cm, below right=-0.25cm and 0.5cm of Tx2] {};
\draw [thick] (x2.west)--(Tx2.east|-x2.west) node [midway, above=-0.1cm]{\footnotesize $x_2$};
\draw [thick] (x5.west)--(Tx2.east|-x5.west) node [midway, above=-0.1cm]{\footnotesize $x_{5}$};
\end{scope}
%Tx3
\begin{scope}[yshift=-2cm]
\node (Tx3) [draw, rectangle, rounded corners, thick, minimum width=0.52cm, minimum height=0.7cm] {\footnotesize Tx3};
\node (x3) [draw, thick, circle, inner sep = 0.05cm, above right=-0.25cm and 0.5cm of Tx3] {};
\node (x6) [draw, thick, circle, inner sep = 0.05cm, below right=-0.25cm and 0.5cm of Tx3] {};
\draw [thick] (x3.west)--(Tx3.east|-x3.west) node [midway, above=-0.1cm]{\footnotesize $x_3$};
\draw [thick] (x6.west)--(Tx3.east|-x6.west) node [midway, above=-0.1cm]{\footnotesize $x_{6}$};
\end{scope}

\node (Rx) [draw, rectangle, rounded corners, thick, minimum width=0.5cm, minimum height=1.5cm, right=2.5cm of Tx2] {\footnotesize \rotatebox{90}{Receiver}};
\node (y2) [draw, thick, circle, inner sep = 0.05cm,   left= 0.5cm of Rx] {};
\node (y1) [draw, thick, circle, inner sep = 0.05cm,  above= 0.2cm of y2] {};
\node (y3) [draw, thick, circle, inner sep = 0.05cm,  below= 0.2cm of y2] {};

\draw [thick] (y1.east)--(Rx.west|-y1.east) node [midway, above=-0.1cm]{\footnotesize $y_1$};
\draw [thick] (y2.east)--(Rx.west|-y2.east) node [midway, above=-0.1cm]{\footnotesize $y_2$};
\draw [thick] (y3.east)--(Rx.west|-y3.east) node [midway, above=-0.1cm]{\footnotesize $y_3$};

\foreach \i in {1,2,...,6},
	\foreach \j in {1,2,3},
		\draw [->, help lines] (x\i)--(y\j);
		
\node [right=0.61cm of Rx, align=left]{\scalebox{0.75}{$\begin{bmatrix}y_1\\y_2\\y_3\end{bmatrix}=\begin{bmatrix}M_{1,1}&\cdots&M_{1,6}\\ \vdots&\vdots&\vdots\\ M_{3,1}&\cdots&M_{3,6}\end{bmatrix}\begin{bmatrix}x_1\\x_2\\\vdots\\x_6\end{bmatrix}$}\\[0.1cm] \footnotesize ${\bf y}\in\mathbb{F}_q^{3\times 1}, {\bf x}\in\mathbb{F}_q^{6\times 1}, \bM\in\mathbb{F}_q^{3\times 6}$\\[0.1cm]\footnotesize $\bM^\top{\bf J}\bM=\bzero$, $\rank(\bM)=3$ (SSO)\\[0.1cm] \footnotesize {\color{black}[Quantum Comm. Cost: $3$ qudits]}};
\end{tikzpicture}


==> NsumConstructFig_v2.tex <==
\begin{tikzpicture}


\node at (0.3,-2) [align=center,rotate=90] {\footnotesize $N$ qudits in entangled state $\ket{\bzero}_\cW $\\ \footnotesize $ \ket{\bzero}_\cW= \bU_{\bG,\bH}\ket{\bzero}$};

%\node at (6.2,-1) [align=center] {\footnotesize $\ket{\bx_h}_\cW =$\\\footnotesize $\bW(\bx)\ket{\bzero}_\cW$};

\begin{scope}[shift={(1.0,0)}]

\node (U1) at (1.75,-0.15) [ help lines, rectangle, minimum width=2.6cm, minimum height=1cm, fill=red!10] {};
\node (U2) at (1.75,-1.9) [ help lines, rectangle, minimum width=2.6cm, minimum height=1cm, fill=blue!10] {};
\node (U3) at (1.75,-4.15) [ help lines, rectangle, minimum width=2.6cm, minimum height=1cm, fill=teal!10] {};
\node [below=-0.1cm of U1] {\tiny{Tx1} with data $(x_1,x_{1+N})$};
\node [below=-0.1cm of U2] {\tiny{Tx2} with data $(x_2,x_{2+N})$};
\node [below=-0.1cm of U3] {\tiny{Tx$N$} with data $(x_N,x_{2N})$};
\node (dd) [below = 0.3cm of U2] {$\vdots$};
%\node [left = 1.35cm of dd, align=center] {\footnotesize$\ket{\bzero}$: Base state\\\footnotesize of $N$ qudits\\ \footnotesize $\bU_{\bG,\bH} \in \C^{q^N\times q^N}$};
%\node [right = 1.6cm of dd, align=center] {\footnotesize $N$ qudits\\\footnotesize to {\bf Rx}};

\node (Z1) at (1.1,0) [draw, rectangle, inner sep =0.1cm] {$\sZ$};
\node (Z2) at (1.1,-1.75) [draw, rectangle, inner sep =0.1cm] {$\sZ$};
\node (Z3) at (1.1,-4) [draw, rectangle, inner sep =0.1cm] {$\sZ$};
\node (X1) at (2.4,0) [draw, rectangle, inner sep =0.1cm] {$\sX$};
\node (X2) at (2.4,-1.75) [draw, rectangle, inner sep =0.1cm] {$\sX$};
\node (X3) at (2.4,-4) [draw, rectangle, inner sep =0.1cm] {$\sX$};
\node (a2) at (X1) [below=0.2cm] {\footnotesize $x_1$};
\node (a1) at (Z1) [below=0.2cm] {\footnotesize $x_{1+N}$};
\node (b2) at (X2) [below=0.2cm] {\footnotesize $x_2$};
\node (b1) at (Z2) [below=0.2cm] {\footnotesize $x_{2+N}$};
\node (c2) at (X3) [below=0.2cm] {\footnotesize $x_N$};
\node (c1) at (Z3) [below=0.2cm] {\footnotesize $x_{2N}$};

\draw [color=black, thick] ($(Z1.west) - (0.75,0)$)--(Z1)--(X1)--($(X1.east) + (0.75,0)$);
\draw [color=black, thick] ($(Z2.west) - (0.75,0)$)--(Z2)--(X2)--($(X2.east) + (0.75,0)$);
\draw [color=black, thick] ($(Z3.west) - (0.75,0)$)--(Z3)--(X3)--($(X3.east) + (0.75,0)$);

\node (Mid) at (1.75,-2.25) [  help lines, rectangle, minimum width=3.0cm, minimum height=5.5cm] {};
%\node [above=0cm of Mid]{\footnotesize ${\bf W}(\bx)$};
\node [above=0cm of Mid]{\footnotesize Transmitters};

\node (L2) [below=0cm of Mid, align=center]{\footnotesize $\bx = \bG \bx_g + \bH \bx_h $,\\[-0.05cm] \footnotesize $\bx \in \Fq^{2N} \mbox{ and }\bx_g, \bx_h \in \Fq^N$};


\end{scope}



\begin{scope}[shift={(-5.0,0)}]
\node (D) at (13.3,-2) [ help lines, fill =orange!10, rectangle, minimum width=4.3cm, minimum height=5cm] {};
\node [below=0cm of D, align=center]{\footnotesize { Rx} computes $\by = \bx_h = \bM \bx$,\\[0.1cm]\footnotesize $\bM = \ppmatrix{\bzero & \bI}\ppmatrix{\bG & \bH}^{-1}$,\\ \footnotesize \mbox{$\bM\in \Fq^{N\times 2N}$}};
\node (R2) at (12,-2) [draw, very thick, rectangle, minimum width=1.0cm, minimum height=4.5cm, fill=white] {$\bU_{\mbox{\tiny $\bG,\bH$}}^{\dagger}$};
\draw [thick] ($(X1-|R2.west) - (0.75, 0)$)--(Z1-|R2.west);
\draw [thick] ($(X2-|R2.west) - (0.75, 0)$)--(Z2-|R2.west);
\draw [thick] ($(X3-|R2.west) - (0.75, 0)$)--(Z3-|R2.west);
\end{scope}

\draw [color=black, dashed] ($(X1.east) + (0.75,0)$)--($(X1-|R2.west) - (0.75, 0)$) node [midway, align=center] {\footnotesize $1$ qudit\\ \footnotesize to Rx};
\draw [color=black, dashed] ($(X2.east) + (0.75,0)$)--($(X2-|R2.west) - (0.75, 0)$) node [midway, align=center] {\footnotesize $1$ qudit\\ \footnotesize to Rx};
\draw [color=black, dashed] ($(X3.east) + (0.75,0)$)--($(X3-|R2.west) - (0.75, 0)$) node [midway, align=center] {\footnotesize $1$ qudit\\ \footnotesize to Rx};

\begin{scope}[shift={(-4.3,0)}]
\node (mx1) at (12.5,0) [meter] {};
\node (mx2) at (12.5,-1.75) [meter] {};
\node [below = 0.5cm of mx2] {$\vdots$};
\node (mx3) at (12.5,-4) [meter] {};

\draw [thick] (R2.east|-mx1)--(mx1);
\draw [thick] (R2.east|-mx2)--(mx2);
\draw [thick] (R2.east|-mx3)--(mx3);

\node [above=0cm of D]{\footnotesize Receiver};

\node (O1) at (13,0) [anchor=west]{\footnotesize $y_1 = (\bx_h)_1$} ;
\node (O2) at (13,-1.75) [anchor=west]{\footnotesize $y_2 = (\bx_h)_2$} ;
\node [below = 0.5cm of O2] {$\vdots$};
\node (O3) at (13,-4) [anchor=west]{\footnotesize $y_N = (\bx_h)_N$} ;

\draw [double] (mx1)--(O1);
\draw [double] (mx2)--(O2);
\draw [double] (mx3)--(O3);
\end{scope}

\node (box) at (8.55,-2.5) [rectangle, help lines, draw, minimum width=18.0cm, minimum height=8cm]{};
\draw [] ($(box.north)+(2.4,0)$) -- ($(box.south)+(2.4,0)$);

\begin{scope}[shift={(12,0)}]

\node (Tx1) at (0,-0.15) [help lines, text =black, rectangle, minimum height=0.9cm, minimum width=1cm, fill=red!10] {};
\node (Tx2) at (0,-1.9) [help lines, text =black, rectangle, minimum height=0.9cm, minimum width=1cm, fill=blue!10] {};
\node (Tx3) at (0,-4.15) [help lines, text =black, rectangle, minimum height=0.9cm, minimum width=1cm, fill=teal!10] {};
\node [below=-0.1cm of Tx1] {\tiny \bf Tx1};
\node [below=-0.1cm of Tx2] {\tiny \bf Tx2};
\node [below=-0.1cm of Tx3] {\tiny \bf Tx$N$};
\node (vd) [below = 0.3cm of Tx2] {$\vdots$};


\node [left=6pt of {$(Tx1.east)+(0,0.25)$}] {\footnotesize $x_1$};
\node [left=0pt of {$(Tx1.east)-(0,0.25)$}] {\footnotesize $x_{1+N}$};

\node [left=6pt of {$(Tx2.east)+(0,0.25)$}] {\footnotesize $x_2$};
\node [left=0pt of {$(Tx2.east)-(0,0.25)$}] {\footnotesize $x_{2+N}$};

\node [left=4pt of {$(Tx3.east)+(0,0.25)$}] {\footnotesize $x_N$};
\node [left=2pt of {$(Tx3.east)-(0,0.25)$}] {\footnotesize $x_{2N}$};


\node (R) at (4.8,-2) [ help lines, rectangle, text=black, fill=orange!10, minimum width=0.8cm, minimum height=3cm, align = center]{};
\node [right=0.08cm of {$(R.west)+(0,1)$}] {\footnotesize $y_1$};
\node [right=0.08cm of {$(R.west)+(0,0.25)$}] {\footnotesize $y_2$};
\node [right=0.08cm of {$(R.west)-(0,1)$}] {\footnotesize $y_N$};
\node [right=0.2cm of {$(R.west)-(0,0.375)$}] {\footnotesize $\vdots$};
\node [left=0.2cm of {$(R.west)-(0,0.375)$}] {\footnotesize $\vdots$};

\node [above=0cm of R, align=center]{\footnotesize Receiver};


\node (G) at (2.5,-2.15) [draw, very thick, rectangle, minimum width=2.2cm, minimum height=4.8cm, fill=black!10, align=center] { \footnotesize $N$-Sum Box\\ [1.1cm] $\by = \bM \bx$\\[0.55cm]~\\  \footnotesize Com. Cost \\[-0.1cm] \footnotesize $N$ qudits};

\node [below=0.5cm of G, align=center] {\footnotesize $\by=(y_1,y_2,\cdots,y_N)^\top$\\ \footnotesize $\bx=(x_1,x_2,\cdots,x_{2N})^\top$};

\draw [thick, ->] let \p{Geast}=($(G.east)+(0,1.1)$), \p{Rwest}=(R.west) in (\x{Geast},\y{Geast})--(\x{Rwest},\y{Geast}) node [above, midway] {};
\draw [thick, ->] let \p{Geast}=($(G.east)-(0,0.9)$), \p{Rwest}=(R.west) in (\x{Geast},\y{Geast})--(\x{Rwest},\y{Geast}) node [above, midway] {};
\draw [thick, ->] let \p{Geast}=($(G.east)+(0,0.37)$), \p{Rwest}=(R.west) in (\x{Geast},\y{Geast})--(\x{Rwest},\y{Geast}) node [below, midway] {};

\draw [thick, ->] let \p{Tx1east}=($(Tx1.east)+(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx1east},\y{Tx1east})--(\x{Gwest},\y{Tx1east}) node [above, midway] {}; 
\draw [thick,->] let \p{Tx1east}=($(Tx1.east)-(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx1east},\y{Tx1east})--(\x{Gwest},\y{Tx1east}) node [above, midway] {}; 
\draw [thick, ->] let \p{Tx2east}=($(Tx2.east)+(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx2east},\y{Tx2east})--(\x{Gwest},\y{Tx2east}) node [below, midway] {};
\draw [thick, ->] let \p{Tx2east}=($(Tx2.east)-(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx2east},\y{Tx2east})--(\x{Gwest},\y{Tx2east}) node [below, midway]{};
\draw [thick, ->] let \p{Tx3east}=($(Tx3.east)+(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx3east},\y{Tx3east})--(\x{Gwest},\y{Tx3east}) node [below, midway] {};
\draw [thick, ->] let \p{Tx3east}=($(Tx3.east)-(0,0.25)$), \p{Gwest}=(G.west) in (\x{Tx3east},\y{Tx3east})--(\x{Gwest},\y{Tx3east}) node [below, midway]{};


\end{scope}
\end{tikzpicture}

==> SbcFig.tex <==
\begin{tikzpicture}

\draw [fill=black!1, opacity=1, rounded corners] (-0.4,-0.4) rectangle (16.5,2.6) ;
\node at (15.9,1){\footnotesize $\Fq^{2N\times N}$};


\draw [fill=black!5, opacity=1, rounded corners] (-0.2,-0.2) rectangle (15,2.4) ;

\node at (12.7,1)  [align=center]{ \footnotesize $\begin{array}{ll}\cM_{\LIT}&\coloneqq \px*{\bM : \begin{matrix}\exists \bM' \in \cM_{sbc} \\ \bM'\liteq \bM\end{matrix}}\\[0.4cm] & \mathrel{\underset{\makebox[0pt]{\mbox{\normalfont\tiny Thm.~\ref{thm:littostandardform}}}}{\liteq}}  \cM_s\end{array}$};


\draw [fill=black!10, opacity=1, rounded corners] (0,0) rectangle (10,2.2) ;

\node at (7.7,1)  [align=center]{  \footnotesize $\begin{array}{ll}\cM_o&\coloneqq \px*{\bM : \begin{matrix}\bM^\top \bJ \bM = \bzero\\ \rank(\bM) = N\end{matrix}}\\[0.4cm]& \mathrel{\underset{\makebox[0pt]{\mbox{\normalfont\tiny Lem.~\ref{lemm:charM}}}}{=}} \cM_{sbc}\end{array}$};


\draw [fill=black!20, opacity=1, rounded corners] (0.2,0.2) rectangle (5,2) ;

\node  at (2.6,1) [align=center] { \footnotesize $\cM_s\coloneqq \px*{\bM : \begin{matrix}\bM^\top = \ppmatrix{\bI_N & \bS}\\ \bS^\top = \bS\end{matrix}}$};

\end{tikzpicture}


